Can Self-Play Keep Improving Itself? One Step of Memory Raises Its Error Tolerance

In self-play theorem proving without external data, a curriculum proposes problems from the prover's pass rates under a fixed verifier, and we ask whether this loop can keep growing when the prover may forget every problem it is not currently trained on. Chen and Li (2026) proved that a random-walk curriculum grows the knowledge exponentially below training error $\Phi^2/2$, where $\Phi$ is the conductance. We show that on the $3$-regular tree with edges subdivided into paths of length $L$, for each fixed $k$, every memoryless, time-homogeneous curriculum whose proposals lie within distance $k$ and depend only on the anonymous local graph and its pass rates can be stalled at training error $O(k^5/L^2)$, the order of $\Phi^2$, by a prover that meets this error bound in every round. This class contains abstractions of the local scoring rules of STP, R-Zero and Absolute Zero. One step of memory changes the order. The curriculum that stores the parent of each sample and proposes away from it tolerates exactly $1-2^{-1/L}$, about $(\ln 2)/L$, at the per-proposal oracle cost of the lazy random walk. The stored parent supplies the outward direction that an anonymous local view cannot detect, and on these trees it keeps the loop growing at training errors larger by a factor of order $L$ for each fixed $k$.

==> figures/fig2.tex <==
\definecolor{figText}{HTML}{3B3F45}%
\definecolor{figGrey}{HTML}{B4BAC2}%
\definecolor{figLRW}{HTML}{B9814F}%
\definecolor{figLRWfill}{HTML}{ECDCC9}%
\definecolor{figNB}{HTML}{4F6F9C}%
\definecolor{figNBfill}{HTML}{C9D5E6}%
\definecolor{figInt}{HTML}{EEF2EA}%
\definecolor{figBand}{HTML}{F5EFE2}%
\definecolor{figDead}{HTML}{F2F3F5}%
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,color=figText,line cap=round,
  lev/.style={line width=0.5pt,-{Stealth[length=4pt]}},
  prof/.style={figLRW,line width=1.4pt,line join=round},
  tick/.style={line width=0.5pt},
  brc/.style={decorate,decoration={brace,amplitude=3pt,mirror},line width=0.5pt},
  brcup/.style={decorate,decoration={brace,amplitude=3pt},line width=0.5pt}]
\begin{scope}
  \def\figu{0.22}
  \def\figY{1.95}
  \fill[figInt]  (0,0) rectangle (10.5*\figu,2.95);
  \fill[figBand] (10.5*\figu,0) rectangle (15.5*\figu,2.95);
  \fill[figDead] (15.5*\figu,0) rectangle (6.25,2.95);
  \node[anchor=west,font=\small] at (-0.62,3.15) {(a)};
  \draw[lev] (0,\figY) -- (6.25,\figY);
  \draw[tick] (0,\figY) -- (0,\figY+1.0);
  \foreach \h/\t in {0.85/p,0.425/{p/2}}{
    \draw[tick] (-0.06,\figY+\h) -- (0,\figY+\h);
    \node[anchor=east,font=\scriptsize] at (-0.06,\figY+\h) {$\t$};}
  \foreach \r in {0,12,25}{\draw[tick] (\r*\figu,\figY) -- (\r*\figu,\figY-0.06);}
  \draw[prof] (0,\figY+0.85) -- (12.5*\figu,\figY+0.85) -- (12.5*\figu,\figY+0.425) -- (13.5*\figu,\figY+0.425)
              -- (13.5*\figu,\figY) -- (6.1,\figY);
  \draw[line width=0.4pt] (13.1*\figu,\figY+0.46) -- (3.34,\figY+0.70);
  \node[anchor=west] at (3.30,\figY+0.72) {$S_{A+1}$};
  \node[anchor=east] at (6.22,\figY+0.30) {low round};
  \draw[lev] (0,0) -- (6.25,0);
  \node[anchor=west] at (6.25,0) {$r$};
  \draw[tick] (0,0) -- (0,1.0);
  \foreach \h/\t in {0.85/p,0.425/{p/2}}{
    \draw[tick] (-0.06,\h) -- (0,\h);
    \node[anchor=east,font=\scriptsize] at (-0.06,\h) {$\t$};}
  \foreach \r/\t in {0/o,12/A,25/A_{\mathrm{hi}}}{
    \draw[tick] (\r*\figu,0) -- (\r*\figu,-0.06);
    \node[anchor=north,font=\scriptsize,inner sep=1.5pt] at (\r*\figu,-0.06) {$\t$};}
  \draw[prof] (0,0.85) -- (25.5*\figu,0.85) -- (25.5*\figu,0.425) -- (26.5*\figu,0.425) -- (26.5*\figu,0) -- (6.1,0);
  \node[anchor=east] at (6.22,1.25) {$m$ high rounds};
  \draw[line width=0.4pt] (10.4*\figu,1.0) -- (15.6*\figu,1.0);
  \foreach \d/\h in {-2/0.12,-1/0.30,0/0.40,1/0.30,2/0.12}{
    \draw[line width=0.9pt] ({(13+\d)*\figu},1.0) -- ({(13+\d)*\figu},1.0+\h);
    \fill ({(13+\d)*\figu},1.0+\h) circle (0.032);}
  \node[anchor=east] at (10.3*\figu,1.22) {$\kappa$};
  \draw[brc] (0.02,-0.42) -- (10.5*\figu-0.03,-0.42) node[midway,below=2pt] {interior};
  \draw[brc] (10.5*\figu+0.03,-0.42) -- (15.5*\figu-0.03,-0.42) node[midway,below=2pt] {band};
  \draw[brc] (15.5*\figu+0.03,-0.42) -- (6.22,-0.42) node[midway,below=2pt] {dead zone};
\end{scope}
\begin{scope}[xshift=7.2cm]
  \node[anchor=west,font=\small] at (-0.30,3.15) {(b)};
  \node at (1.35,2.95) {$\NB$};
  \coordinate (o) at (0.2,1.4);
  \foreach \c in {2.24,1.4,0.56}{
    \draw[figGrey,line width=0.6pt] (o) -- (0.75,\c) -- (1.3,\c);
    \fill[figGrey] (0.75,\c) circle (0.045);
    \fill[figGrey] (1.3,\c) circle (0.045);}
  \foreach \c/\a/\b in {2.24/2.45/2.03,1.4/1.61/1.19,0.56/0.77/0.35}{
    \draw[figGrey,line width=0.6pt] (1.3,\c) -- (1.85,\a) -- (2.4,\a);
    \draw[figGrey,line width=0.6pt] (1.3,\c) -- (1.85,\b) -- (2.4,\b);
    \fill[figGrey] (1.85,\a) circle (0.045);
    \fill[figGrey] (1.85,\b) circle (0.045);}
  \fill[figText] (o) circle (0.05);
  \node[anchor=east] at (0.14,1.4) {$o$};
  \draw[dashed,line width=0.5pt,rounded corners=3pt] (2.24,0.17) rectangle (2.56,2.63);
  \node[anchor=north] at (2.4,0.17) {$S_t$};
  \foreach \y in {2.45,1.61,1.19,0.35}{
    \filldraw[figNBfill,draw=figNB,line width=0.5pt] (2.62,\y-0.1) rectangle (3.1,\y+0.1);
    \filldraw[figNB] (2.4,\y) circle (0.07);}
  \foreach \y in {2.03,0.77}{
    \draw[figNB,line width=0.5pt,pattern=north east lines,pattern color=figNB] (2.62,\y-0.1) rectangle (3.1,\y+0.1);
    \filldraw[fill=white,draw=figNB,line width=0.9pt] (2.4,\y) circle (0.07);}
  \node[anchor=south] at (2.86,2.6) {$D_t$};
  \node at (5.1,2.95) {$\LRW$};
  \def\figxo{3.75}
  \def\figdx{0.27}
  \draw[line width=0.5pt] (\figxo,0.55) -- (\figxo+10*\figdx,0.55);
  \draw[line width=0.5pt,dotted] (\figxo-0.25,0.55) -- (\figxo,0.55);
  \draw[line width=0.5pt,dotted] (\figxo+10*\figdx,0.55) -- (\figxo+10*\figdx+0.25,0.55);
  \foreach \j in {2,...,8}{
    \filldraw[figLRWfill,draw=figLRW,line width=0.5pt]
      ({\figxo+\j*\figdx-0.075},0.55) rectangle ({\figxo+\j*\figdx+0.075},{0.55+1.35*sin(18*\j)});}
  \foreach \j in {1,9}{
    \filldraw[figLRW,draw=figLRW,line width=0.5pt]
      ({\figxo+\j*\figdx-0.075},0.55) rectangle ({\figxo+\j*\figdx+0.075},{0.55+1.35*sin(18*\j)});}
  \foreach \j in {0,...,10}{\fill ({\figxo+\j*\figdx},0.55) circle (0.03);}
  \node at ({\figxo+\figdx},1.47) {$\nu$};
  \draw[brcup] ({\figxo+\figdx-0.08},2.02) -- ({\figxo+9*\figdx+0.08},2.02)
    node[midway,above=2pt] {$U$};
  \node (din) at ({\figxo+5*\figdx},0.08) {$\partial_{\mathrm{in}}U$};
  \draw[line width=0.4pt] (din.west) -- ({\figxo+\figdx},0.49);
  \draw[line width=0.4pt] (din.east) -- ({\figxo+9*\figdx},0.49);
\end{scope}
\end{tikzpicture}

